RePAIR: Inverting Backdoor Attacks in Semantic Segmentation

Despite significant advances in computer vision, semantic segmentation models remain vulnerable to backdoor attacks, posing a security risk. These attacks redirect pixels of a chosen victim class to an attacker-specified target class when a trigger is present, while preserving clean predictions. Existing defenses are largely derived from image classification, while dedicated segmentation defenses remain scarce and typically require retraining or model modification. We introduce RePAIR, a post-hoc, label-free, attack-unaware defense based on the observation that backdoor-induced shifts can be stronger in the classifier head than in internal representations, leaving recoverable victim-class semantics. RePAIR infers the victim-target relation from an unlabeled, potentially contaminated image pool, constructs a safety-approved semantic reference, and localizes suspicious pixels by comparing head predictions with internal semantic evidence. It then applies feature-space and output corrections toward the inferred victim semantics, while conservative localization and output constraints limit changes to benign predictions. We model the attack as adversarial probability transport and repair as its approximate reversal, deriving bounds and sufficient conditions for localization, residual attack success, clean-side changes, defense-induced target predictions, and attack-unaware pair identification. Experiments across segmentation architectures and attack settings show that RePAIR substantially reduces attack success while largely preserving clean performance.

==> figs/Backdoor_Transport_Coupling_EN.tex <==
% Required:
% \usepackage{amsmath,amssymb}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

\begin{tikzpicture}[
    every node/.style={font=\small},
    axis/.style={->, thick},
    stemvictim/.style={very thick, blue!75!black},
    stemtarget/.style={very thick, red!75!black},
    atomvictim/.style={
        circle,
        fill=blue!75!black,
        inner sep=1.7pt
    },
    atomtarget/.style={
        circle,
        fill=red!75!black,
        inner sep=1.7pt
    },
    supportnode/.style={
        circle,
        draw=black!60,
        fill=white,
        minimum size=20pt,
        inner sep=0pt
    },
    retained/.style={
        ->,
        gray!60,
        >=Latex,
        line width=0.9pt
    },
    attackflow/.style={
        ->,
        teal!70!black,
        >=Latex,
        line width=2.3pt
    },
    repairflow/.style={
        ->,
        orange!85!black,
        >=Latex,
        line width=2.3pt
    }
]

% ============================================================
% PANEL (a)
% ============================================================

\node[font=\small\bfseries]
    at (8.2,5.00)
    {(a) Backdoor-induced redistribution};

\node
    at (8.2,4.52)
    {$
      q=p^\star+\xi d_{vt},
      \qquad
      d_{vt}=e_t-e_v
     $};

% ------------------------------------------------------------
% (a1) Clean output
% ------------------------------------------------------------

\begin{scope}[shift={(0,0)}]

    \node[
        blue!75!black,
        font=\small\bfseries
    ] at (2.4,3.65)
        {Clean output $p^\star$};

    \draw[axis]
        (0,0) -- (4.9,0)
        node[right] {class};

    \draw[axis]
        (0,0) -- (0,2.75)
        node[above] {probability};

    \foreach \x/\h/\lab/\mass in {
        0.5/0.50/{c_1}/{0.10},
        1.4/1.75/{c_v}/{0.35},
        2.3/0.75/{c_3}/{0.15},
        3.2/1.25/{c_t}/{0.25},
        4.1/0.75/{c_5}/{0.15}}
    {
        \draw[stemvictim]
            (\x,0) -- (\x,\h);

        \node[atomvictim]
            at (\x,\h) {};

        \node[
            above=3pt,
            blue!75!black
        ] at (\x,\h)
            {$\mass$};

        \node[
            below=3pt
        ] at (\x,0)
            {$\lab$};
    }

    \node[left=3pt] at (0,0)   {$0$};
    \node[left=3pt] at (0,1.0) {$0.2$};
    \node[left=3pt] at (0,2.0) {$0.4$};

    \node[
        blue!75!black
    ] at (2.4,-0.72)
        {$
        \operatorname*{arg\,max}_{k}
        p^\star_k=c_v
        $};

\end{scope}

% ------------------------------------------------------------
% (a2) Transport coupling
% ------------------------------------------------------------

\begin{scope}

    \node[
        font=\small\bfseries
    ] at (8.2,3.65)
        {transport coupling $\gamma_\omega$};

    \node[
        blue!75!black
    ] at (6.65,3.15)
        {clean};

    \node[
        red!75!black
    ] at (9.75,3.15)
        {triggered};

    \foreach \i/\lab/\y in {
        1/{c_1}/2.60,
        2/{c_v}/2.05,
        3/{c_3}/1.50,
        4/{c_t}/0.95,
        5/{c_5}/0.40}
    {
        \node[supportnode]
            (aL\i)
            at (6.65,\y)
            {$\lab$};

        \node[supportnode]
            (aR\i)
            at (9.75,\y)
            {$\lab$};
    }

    \foreach \i in {1,...,5}{
        \draw[retained]
            (aL\i) -- (aR\i);
    }

    \draw[attackflow]
        (aL2)
        to[bend right=18]
        node[
            pos=0.48,
            below=4pt,
            fill=white
        ]
        {$\xi=0.17$}
        (aR4);

    % Compact legend
    \draw[retained]
        (6.55,-0.38) -- (7.20,-0.38);

    \node[
        anchor=west
    ] at (7.30,-0.38)
        {retained mass};

    \draw[attackflow]
        (6.55,-0.82) -- (7.20,-0.82);

    \node[
        anchor=west
    ] at (7.30,-0.82)
        {$v\!\rightarrow\!t$ transfer};

\end{scope}

% ------------------------------------------------------------
% (a3) Triggered output
% ------------------------------------------------------------

\begin{scope}[shift={(11.5,0)}]

    \node[
        red!75!black,
        font=\small\bfseries
    ] at (2.4,3.65)
        {Triggered output $q$};

    \draw[axis]
        (0,0) -- (4.9,0)
        node[right] {class};

    \draw[axis]
        (0,0) -- (0,2.75)
        node[above] {probability};

    \foreach \x/\h/\lab/\mass in {
        0.5/0.50/{c_1}/{0.10},
        1.4/0.90/{c_v}/{0.18},
        2.3/0.75/{c_3}/{0.15},
        3.2/2.10/{c_t}/{0.42},
        4.1/0.75/{c_5}/{0.15}}
    {
        \draw[stemtarget]
            (\x,0) -- (\x,\h);

        \node[atomtarget]
            at (\x,\h) {};

        \node[
            above=3pt,
            red!75!black
        ] at (\x,\h)
            {$\mass$};

        \node[
            below=3pt
        ] at (\x,0)
            {$\lab$};
    }

    \node[left=3pt] at (0,0)   {$0$};
    \node[left=3pt] at (0,1.0) {$0.2$};
    \node[left=3pt] at (0,2.0) {$0.4$};

    \node[
        red!75!black
    ] at (2.4,-0.72)
        {$
        \operatorname*{arg\,max}_{k}
        q_k=c_t
        $};

\end{scope}


% ============================================================
% SEPARATOR
% ============================================================

\draw[gray!50]
    (-0.2,-1.55) -- (16.6,-1.55);


% ============================================================
% PANEL (b)
% ============================================================

\node[
    font=\small\bfseries
] at (8.2,-2.15)
    {(b) Conceptual correction direction};

\node
    at (8.2,-2.65)
    {$
      q\rightsquigarrow\widetilde p,
      \qquad
      -d_{vt}=e_v-e_t
     $};

% ------------------------------------------------------------
% (b1) Triggered output
% ------------------------------------------------------------

\begin{scope}[shift={(0,-7.05)}]

    \node[
        red!75!black,
        font=\small\bfseries
    ] at (2.4,3.65)
        {Triggered output $q$};

    \draw[axis]
        (0,0) -- (4.9,0)
        node[right] {class};

    \draw[axis]
        (0,0) -- (0,2.75)
        node[above] {probability};

    \foreach \x/\h/\lab/\mass in {
        0.5/0.50/{c_1}/{0.10},
        1.4/0.90/{c_v}/{0.18},
        2.3/0.75/{c_3}/{0.15},
        3.2/2.10/{c_t}/{0.42},
        4.1/0.75/{c_5}/{0.15}}
    {
        \draw[stemtarget]
            (\x,0) -- (\x,\h);

        \node[atomtarget]
            at (\x,\h) {};

        \node[
            above=3pt,
            red!75!black
        ] at (\x,\h)
            {$\mass$};

        \node[
            below=3pt
        ] at (\x,0)
            {$\lab$};
    }

    \node[left=3pt] at (0,0)   {$0$};
    \node[left=3pt] at (0,1.0) {$0.2$};
    \node[left=3pt] at (0,2.0) {$0.4$};

    \node[
        red!75!black
    ] at (2.4,-0.72)
        {$
        \operatorname*{arg\,max}_{k}
        q_k=c_t
        $};

\end{scope}

% ------------------------------------------------------------
% (b2) Conceptual reverse coupling
% ------------------------------------------------------------

\begin{scope}[shift={(0,-7.05)}]

    \node[
        font=\small\bfseries
    ] at (8.2,3.65)
        {conceptual reverse coupling $\gamma_\omega^\top$};

    \node[
        red!75!black
    ] at (6.65,3.15)
        {triggered};

    \node[
        blue!75!black
    ] at (9.75,3.15)
        {repaired};

    \foreach \i/\lab/\y in {
        1/{c_1}/2.60,
        2/{c_v}/2.05,
        3/{c_3}/1.50,
        4/{c_t}/0.95,
        5/{c_5}/0.40}
    {
        \node[supportnode]
            (bL\i)
            at (6.65,\y)
            {$\lab$};

        \node[supportnode]
            (bR\i)
            at (9.75,\y)
            {$\lab$};
    }

    \foreach \i in {1,...,5}{
        \draw[retained]
            (bL\i) -- (bR\i);
    }

    \draw[repairflow]
        (bL4)
        to[bend left=18]
        node[
            pos=0.48,
            above=4pt,
            fill=white
        ]
        {$\xi=0.17$}
        (bR2);

    \draw[retained]
        (6.55,-0.38) -- (7.20,-0.38);

    \node[
        anchor=west
    ] at (7.30,-0.38)
        {retained mass};

    \draw[repairflow]
        (6.55,-0.82) -- (7.20,-0.82);

    \node[
        anchor=west
    ] at (7.30,-0.82)
        {$t\!\rightarrow\!v$ correction};

\end{scope}

% ------------------------------------------------------------
% (b3) Idealized repaired output
% ------------------------------------------------------------

\begin{scope}[shift={(11.5,-7.05)}]

    \node[
        blue!75!black,
        font=\small\bfseries
    ] at (2.4,3.65)
        {Idealized repaired output $\widetilde p$};

    \draw[axis]
        (0,0) -- (4.9,0)
        node[right] {class};

    \draw[axis]
        (0,0) -- (0,2.75)
        node[above] {probability};

    \foreach \x/\h/\lab/\mass in {
        0.5/0.50/{c_1}/{0.10},
        1.4/1.75/{c_v}/{0.35},
        2.3/0.75/{c_3}/{0.15},
        3.2/1.25/{c_t}/{0.25},
        4.1/0.75/{c_5}/{0.15}}
    {
        \draw[stemvictim]
            (\x,0) -- (\x,\h);

        \node[atomvictim]
            at (\x,\h) {};

        \node[
            above=3pt,
            blue!75!black
        ] at (\x,\h)
            {$\mass$};

        \node[
            below=3pt
        ] at (\x,0)
            {$\lab$};
    }

    \node[left=3pt] at (0,0)   {$0$};
    \node[left=3pt] at (0,1.0) {$0.2$};
    \node[left=3pt] at (0,2.0) {$0.4$};

    \node[
        blue!75!black
    ] at (2.4,-0.72)
        {$
        \operatorname*{arg\,max}_{k}
        \widetilde p_k=c_v
        $};

\end{scope}

\end{tikzpicture}
